The Truncated Octahedral Graph Has Bondage Number Five

For a graph G, its bondage number b(G) is the minimum number of edges whose deletion increases its domination number. Dunbar, Haynes, Teschner, and Volkmann conjectured in 1998 that every nontrivial planar graph satisfies b(G) <= Delta(G) + 1. We show that the truncated octahedral graph T has gamma(T) = 8 and b(T) = 5. Since T is planar and cubic, this gives b(T) = 5 > 4 = Delta(T) + 1 and disproves the conjecture. The finite parts of the verification are exhaustive: the direct verifier checks candidate dominating sets of sizes six, seven, and eight and all 58,905 four-edge sets. The targeted discovery search and an independently written verifier are described, and the complete C++20 verifier is included in the source archive.

==> figure_tikz.tex <==
% Generated by generate_planar_figure.py from the manuscript edge list.
\begin{tikzpicture}[scale=0.72,
  vertex/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4.8mm,font=\scriptsize},
  dom/.style={vertex,fill=blue!65,text=white},
  every path/.style={line cap=round}]
\coordinate (v0) at (0.000000,6.000000);
\coordinate (v1) at (-6.000000,3.000000);
\coordinate (v2) at (6.000000,3.000000);
\coordinate (v3) at (-0.887160,3.385214);
\coordinate (v4) at (-2.941634,2.357977);
\coordinate (v5) at (-6.000000,-3.000000);
\coordinate (v6) at (6.000000,-3.000000);
\coordinate (v7) at (3.828794,1.027237);
\coordinate (v8) at (0.280156,1.797665);
\coordinate (v9) at (-1.937743,0.688716);
\coordinate (v10) at (-2.941634,-2.357977);
\coordinate (v11) at (0.000000,-6.000000);
\coordinate (v12) at (3.828794,-1.027237);
\coordinate (v13) at (1.657588,1.108949);
\coordinate (v14) at (0.070039,0.898833);
\coordinate (v15) at (-0.933852,0.396887);
\coordinate (v16) at (-1.937743,-0.688716);
\coordinate (v17) at (-0.887160,-3.385214);
\coordinate (v18) at (1.657588,-1.108949);
\coordinate (v19) at (0.863813,0.501946);
\coordinate (v20) at (-0.933852,-0.396887);
\coordinate (v21) at (0.280156,-1.797665);
\coordinate (v22) at (0.863813,-0.501946);
\coordinate (v23) at (0.070039,-0.898833);
\draw[gray!70] (v0)--(v1);
\draw[gray!70] (v0)--(v2);
\draw[gray!70] (v0)--(v3);
\draw[gray!70] (v1)--(v4);
\draw[gray!70] (v1)--(v5);
\draw[gray!70] (v2)--(v6);
\draw[gray!70] (v2)--(v7);
\draw[gray!70] (v3)--(v4);
\draw[gray!70] (v3)--(v8);
\draw[gray!70] (v4)--(v9);
\draw[gray!70] (v5)--(v10);
\draw[gray!70] (v5)--(v11);
\draw[gray!70] (v6)--(v11);
\draw[gray!70] (v6)--(v12);
\draw[gray!70] (v7)--(v12);
\draw[gray!70] (v7)--(v13);
\draw[gray!70] (v8)--(v13);
\draw[gray!70] (v8)--(v14);
\draw[gray!70] (v9)--(v15);
\draw[gray!70] (v9)--(v16);
\draw[gray!70] (v10)--(v16);
\draw[gray!70] (v10)--(v17);
\draw[gray!70] (v11)--(v17);
\draw[gray!70] (v12)--(v18);
\draw[gray!70] (v13)--(v19);
\draw[gray!70] (v14)--(v15);
\draw[gray!70] (v14)--(v19);
\draw[gray!70] (v15)--(v20);
\draw[gray!70] (v16)--(v20);
\draw[gray!70] (v17)--(v21);
\draw[gray!70] (v18)--(v21);
\draw[gray!70] (v18)--(v22);
\draw[gray!70] (v19)--(v22);
\draw[gray!70] (v20)--(v23);
\draw[gray!70] (v21)--(v23);
\draw[gray!70] (v22)--(v23);
\draw[red!75!black,very thick] (v0)--(v2);
\draw[red!75!black,very thick] (v1)--(v4);
\draw[red!75!black,very thick] (v1)--(v5);
\draw[red!75!black,very thick] (v2)--(v6);
\draw[red!75!black,very thick] (v2)--(v7);
\node[vertex] at (v0) {0};
\node[vertex] at (v1) {1};
\node[dom] at (v2) {2};
\node[vertex] at (v3) {3};
\node[dom] at (v4) {4};
\node[dom] at (v5) {5};
\node[vertex] at (v6) {6};
\node[vertex] at (v7) {7};
\node[dom] at (v8) {8};
\node[vertex] at (v9) {9};
\node[dom] at (v10) {10};
\node[vertex] at (v11) {11};
\node[vertex] at (v12) {12};
\node[dom] at (v13) {13};
\node[vertex] at (v14) {14};
\node[vertex] at (v15) {15};
\node[vertex] at (v16) {16};
\node[vertex] at (v17) {17};
\node[dom] at (v18) {18};
\node[vertex] at (v19) {19};
\node[dom] at (v20) {20};
\node[vertex] at (v21) {21};
\node[vertex] at (v22) {22};
\node[vertex] at (v23) {23};
\end{tikzpicture}

